Quantum Communication Lower Bounds for Search Problems via Matrix Discrepancy

We study one-way quantum communication lower bounds for search problems. Unlike decision problems, search problems can have many valid outputs, which pose a fundamental barrier to standard quantum lower-bound techniques. We overcome this by developing a novel method based on matrix discrepancy, which allows us to bound the output measurements of a quantum protocol jointly. As applications of our method, we establish the first tight quantum lower bounds for two fundamental search problems in some natural parameter regimes: collision finding and triangle finding. For collision finding, we prove a tight $\Omega(N^{1/4})$ one-way quantum communication lower bound. Previously, the best-known quantum communication lower bound for collision finding was $\Omega(N^{1/12})$ due to G\"o\"os and Jain (RANDOM 2022), and no stronger bound was known even under the one-way restriction. For triangle finding in graph streams, we prove a one-pass quantum streaming space lower bound of $\Omega\left(\sqrt{\Delta_V}\right)$ for graphs with $m$ edges, $\Theta(m)$ triangles, and constant $\Delta_E$, where $\Delta_V$ and $\Delta_E$ denote the maximum number of triangles sharing a common vertex and edge, respectively, under the condition that $1\le \Delta_V\le m^{2/3}$. This constitutes the first nontrivial quantum space lower bound in this regime, matching the classical upper bound of Jayaram and Kallaugher (RANDOM 2021) up to logarithmic factors. Notably, our method also recovers the classical lower bound of Kallaugher and Price (SODA 2017) through an entirely different argument, avoiding their Boolean-Hidden-Matching reduction that breaks down for quantum protocols.

==> fig/triptri.tex <==
\begin{tikzpicture}[
    x=1cm,y=1cm,
    every node/.style={font=\small},
    vertex/.style={circle, draw=black, fill=white, minimum size=15pt, inner sep=0pt},
    xvertex/.style={vertex, fill=blue!8},
    yvertex/.style={vertex, fill=green!8},
    zvertex/.style={vertex, fill=orange!10},
    chosen/.style={draw=red!75!black, very thick, fill=red!8},
    blockbox/.style={draw=gray!55, rounded corners=2pt, fill=gray!7},
    xyedge/.style={draw=green!45!black, line width=.55pt, shorten <=2pt, shorten >=2pt},
    xzedge/.style={draw=blue!55!black, line width=.55pt, shorten <=2pt, shorten >=2pt},
    yzedge/.style={draw=orange!75!black, line width=.55pt, shorten <=2pt, shorten >=2pt},
    highedge/.style={draw=red!75!black, line width=1.15pt, shorten <=2pt, shorten >=2pt},
    note/.style={font=\scriptsize, align=center}
]

% Titles
\node[font=\small\bfseries] at (5.2,0.85) {$X$};
\node[font=\small\bfseries] at (0.0,0.2) {$Y$};
\node[font=\small\bfseries] at (11.2,0.2) {$Z = Z_1 \cup \cdots \cup Z_s$};

% X vertices: horizontal line at the top
\node[xvertex]        (x1)    at (2.2,0) {$x_1$};
\node[xvertex,chosen] (xstar) at (5.2,0) {$x$};
\node                 at (7.1,0) {$\cdots$};
\node[xvertex]        (xr)    at (8.8,0) {$x_r$};

% Y vertices: vertical line on the left, with larger spacing
\node[yvertex]        (y1)    at (0,-1.3) {$C(1)$};
\node[yvertex,chosen] (ystar) at (0,-4.1) {$C(i)$};
\node                 at (0,-5.8) {$\vdots$};
\node[yvertex]        (ys)    at (0,-7.4) {$C(s)$};
\node[note] at (0,-8.35) {Bob's bijection\\$C:[s]\to Y$};

% Z blocks: stacked vertically on the right, taller blocks
% Block Z_1
\draw[blockbox] (9.9,-2.3) rectangle (11.8,-0.3);
\node[note, anchor=west] at (12.0,-1.3) {$Z_1$};
\node[zvertex] (z11) at (10.85,-0.75) {$z_{1,1}$};
\node          at (10.85,-1.30) {$\vdots$};
\node[zvertex] (z1r) at (10.85,-1.85) {$z_{1,r}$};

% Block Z_i
\draw[blockbox, draw=red!60!black, fill=red!3] (9.9,-5.1) rectangle (11.8,-3.1);
\node[note, anchor=west, text=red!70!black] at (12.0,-4.1) {$Z_i$};
\node[zvertex]        (zi1)   at (10.85,-3.45) {$z_{i,1}$};
\node[zvertex,chosen] (zstar) at (10.85,-4.10) {$z$};
\node[zvertex]        (zir)   at (10.85,-4.75) {$z_{i,r}$};
\node[note, anchor=west, text=red!70!black] at (11.95,-4.65) {$z = F_i(x)$};

% Block Z_s
\draw[blockbox] (9.9,-7.9) rectangle (11.8,-5.9);
\node[note, anchor=west] at (12.0,-6.9) {$Z_s$};
\node[zvertex] (zs1) at (10.85,-6.35) {$z_{s,1}$};
\node          at (10.85,-6.90) {$\vdots$};
\node[zvertex] (zsr) at (10.85,-7.45) {$z_{s,r}$};

% Sample XY edges
\draw[xyedge] (y1) -- (xr);
\draw[xyedge] (ys) -- (x1);
\draw[highedge] (ystar) -- node[above, note, sloped] {$A_{x,C(i)}=1$} (xstar);

% Matching edges from X to the highlighted block Z_i
\draw[xzedge] (x1) -- (zi1);
\draw[xzedge] (xr) -- (zir);
\draw[highedge] (xstar) -- (zstar);

% Edges from C(j) to the whole block Z_j
\draw[yzedge] (y1) -- (z11);
\draw[yzedge] (y1) -- (z1r);

\draw[yzedge] (ystar) -- (zi1);
\draw[yzedge] (ystar) -- (zir);
\draw[highedge] (ystar) -- (zstar);

\draw[yzedge] (ys) -- (zs1);
\draw[yzedge] (ys) -- (zsr);

% Legend
\draw[xyedge] (0,-9.3) -- +(0.55,0);
\node[note, anchor=west] at (0.65,-9.3) {$XY$ edge from $A$};

\draw[xzedge] (4,-9.3) -- +(0.55,0);
\node[note, anchor=west] at (4.65,-9.3) {$XZ$ matching edge from $F_i$};

\draw[yzedge] (9,-9.3) -- +(0.55,0);
\node[note, anchor=west] at (9.65,-9.3) {$YZ$ block edge from $C$};

\draw[highedge] (0,-9.8) -- +(0.55,0);
\node[note, anchor=west, text=red!75!black] at (0.65,-9.8)
{highlighted valid triangle $\{x,C(i),F_i(x)\}$};

\end{tikzpicture}
